Diagnosing Simulation and Hardware Barriers to Cross-Size Transfer in Equivariant Quantum Reinforcement Learning

Equivariant quantum circuits (EQCs) parameterise reinforcement-learning policies for combinatorial optimisation with a size-independent parameter count, suggesting policies trained on small instances may transfer to larger ones. Whether such transfer survives realistic execution has not been measured end-to-end. We train EQC policies on Euclidean Travelling Salesman instances and evaluate identical checkpoints across statevector simulation, matrix-product-state simulation, noisy simulation, a protocol-matched noiseless emulator, and trapped-ion hardware. Within the validated regime, zero-shot five-to-ten-city transfer beats target-size training in all six evaluations. Beyond it, three barriers emerge: bond-dimension truncation destroys policy quality even without transfer; larger size jumps degrade performance consistently with a conditional diagnostic bound; and finite-shot execution inflates the transfer gap from ${\sim}5\%$ to $31.3\%$ (sampling noise alone) to $45.3\%$ hardware), because action margins lie below the shot-noise floor and collapse as $n^{-2.1}$. A cross-platform campaign across four hardware vendors confirms the penalty is set by native two-qubit gate count and error mitigation, not shot budget. A shot-complexity bound formalises the obstruction. We claim no quantum advantage; we provide the diagnostic standard such claims should meet.

==> images/eff_su2.tex <==

\begin{quantikz}[row sep={1cm,between origins}, column sep=0.45cm]
  \lstick{$q_1$} & \gate{R_y(\theta^{(1)}_{1})} & \gate{R_z(\phi^{(1)}_{1})}
                  & \ctrl{1} & \qw
                  & \gate{R_y(\theta^{(2)}_{1})} & \gate{R_z(\phi^{(2)}_{1})}
                  & \qw
                  & \meter{} \\
  \lstick{$q_2$} & \gate{R_y(\theta^{(1)}_{2})} & \gate{R_z(\phi^{(1)}_{2})}
                  & \targ{} & \ctrl{1}
                  & \gate{R_y(\theta^{(2)}_{2})} & \gate{R_z(\phi^{(2)}_{2})}
                  & \qw
                  & \meter{} \\
  \lstick{$q_3$} & \gate{R_y(\theta^{(1)}_{3})} & \gate{R_z(\phi^{(1)}_{3})}
                  & \qw & \targ{}
                  & \gate{R_y(\theta^{(2)}_{3})} & \gate{R_z(\phi^{(2)}_{3})}
                  & \qw
                  & \meter{} \\
  \lstick{$q_4$} & \gate{R_y(\theta^{(1)}_{4})} & \gate{R_z(\phi^{(1)}_{4})}
                  & \qw & \qw
                  & \gate{R_y(\theta^{(2)}_{4})} & \gate{R_z(\phi^{(2)}_{4})}
                  & \qw
                  & \meter{}
\end{quantikz}


==> images/eqc_ansatz_4.tex <==
\begin{quantikz}[row sep={1cm,between origins}, column sep=0.4cm]    
        \lstick{$q_1$}  & \gate{H}  & \gate[2]{ZZ(\gamma e_{12})}  & \gate[3]{ZZ(\gamma e_{13})}  & &\setwiretype{n}\cdots & & \setwiretype{q} &                             & \gate{R_x(s_1\beta)} & \meter{}\\
        \lstick{$q_2$}  & \gate{H}  &                              &                              & &\setwiretype{n}\cdots & & \setwiretype{q} &                             & \gate{R_x(s_2\beta)} & \meter{}\\
        \lstick{$q_3$}  & \gate{H}  &                              &                              & &\setwiretype{n}\cdots & & \setwiretype{q} & \gate[2]{ZZ(\gamma e_{34})} & \gate{R_x(s_3\beta)} & \meter{}\\
        \lstick{$q_4$}  & \gate{H}  &                              &                              & &\setwiretype{n}\cdots & & \setwiretype{q} &  & \gate{R_x(s_4\beta)} & \meter{}\\
\end{quantikz}
